Quark-Hadron Duality

Quark-hadron duality and its potential applications are discussed. We focus on theoretical efforts to model duality.

==> kinplot_gnu.tex <==
% GNUPLOT: LaTeX using TEXDRAW macros
\begin{texdraw}
\normalsize
\ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
\fi
\drawdim pt
\setunitscale 0.24
\linewd 3
\textref h:L v:C
\linewd 4
\path (549 134)(569 134)
\path (1436 134)(1416 134)
\move (527 134)\textref h:R v:C \htext{{ \large {\bf 0}}}
\path (549 278)(569 278)
\path (1436 278)(1416 278)
\move (527 278)\htext{{ \large {\bf 0.2}}}
\path (549 422)(569 422)
\path (1436 422)(1416 422)
\move (527 422)\htext{{ \large {\bf 0.4}}}
\path (549 567)(569 567)
\path (1436 567)(1416 567)
\move (527 567)\htext{{ \large {\bf 0.6}}}
\path (549 711)(569 711)
\path (1436 711)(1416 711)
\move (527 711)\htext{{ \large {\bf 0.8}}}
\path (549 855)(569 855)
\path (1436 855)(1416 855)
\move (527 855)\htext{{ \large {\bf 1}}}
\path (549 134)(549 154)
\path (549 855)(549 835)
\move (549 89)\textref h:C v:C \htext{{ \large {\bf 0}}}
\path (771 134)(771 154)
\path (771 855)(771 835)
\move (771 89)\htext{{ \large {\bf 5}}}
\path (993 134)(993 154)
\path (993 855)(993 835)
\move (993 89)\htext{{ \large {\bf 10}}}
\path (1214 134)(1214 154)
\path (1214 855)(1214 835)
\move (1214 89)\htext{{ \large {\bf 15}}}
\path (1436 134)(1436 154)
\path (1436 855)(1436 835)
\move (1436 89)\htext{{ \large {\bf 20}}}
\path (549 134)(1436 134)(1436 855)(549 855)(549 134)
\move (360 494)\vtext{\large \bf x$_{Bj}$}
\move (992 -1)\htext{\large \bf Q$^2$ (GeV$^2$)}
\move (593 747)\textref h:L v:C \htext{\large \bf Resonance Region}
\move (771 278)\htext{\large \bf Deep Inelastic Region}
\linewd 3
\path (549 134)(549 134)(593 309)(638 416)(682 488)(726 539)
\cpath (771 578)(815 608)(859 633)(904 653)(948 669)
\cpath (993 684)(1037 696)(1081 706)(1126 716)(1170 724)
\cpath (1214 731)(1259 737)(1303 743)(1347 749)(1392 753)
\cpath (1436 758)(1436 758)
\end{texdraw}

